Masked Hard-Attention Transformers Recognize Exactly the Star-Free Languages

The expressive power of transformers over inputs of unbounded size can be studied through their ability to recognize classes of formal languages. In this paper, we establish exact characterizations of transformers with hard attention (in which all attention is focused on exactly one position) and attention masking (in which each position only attends to positions on one side). With strict masking (each position cannot attend to itself) and without position embeddings, these transformers are expressively equivalent to linear temporal logic (LTL), which defines exactly the star-free languages. A key technique is the use of Boolean RASP as a convenient intermediate language between transformers and LTL. We then take numerous results known for LTL and apply them to transformers, showing how position embeddings, strict masking, and depth all increase expressive power.

==> C-3-automaton.tex <==
\begin{subfigure}{\linewidth}
	\begin{center}
		\scalebox{0.8}{
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node
			distance=1.8cm,semithick,initial text=,initial where=left]
   
			\node[state] (S0) {$0$};
                \node[state] (S1) [right of=S0] {$1$};
                \node[state] (S2) [right of=S1] {$2$};
                \node[state] (S3) [right of=S2] {$3$};

                \path (S0) edge [bend left] node {$\sym{R}$} (S1);
                \path (S0) edge [loop left] node {$\sym{L}$} (S0);

                \path (S1) edge [bend left] node {$\sym{R}$} (S2);
                \path (S1) edge [bend left] node {$\sym{L}$} (S0);

                \path (S2) edge [bend left] node {$\sym{R}$} (S3);
                \path (S2) edge [bend left] node {$\sym{L}$} (S1);

                \path (S3) edge [bend left] node {$\sym{L}$} (S2);
                \path (S3) edge [loop right] node {$\sym{R}$} (S3);
                
			\end{tikzpicture} }   
		\caption{Automaton $A_3$:  move right ($\sym{R}$), move left ($\sym{L}$).}
		\label{fig:automaton-C-3}
	\end{center}
\end{subfigure}


==> C-3-cascade.tex <==
\begin{subfigure}{\linewidth}
	\begin{center}
		\scalebox{0.8}{
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node
			distance=1.8cm,semithick,initial text=,initial where=left]
   
			\node[state] (A) {$A$};
                \node[state] (B) [right of=A] {$B$};
                \node[state] (C) [below of=A] {$C$};
                \node[state] (D) [right of=C] {$D$};
                \node[state] (E) [below of=C] {$E$};
                \node[state] (F) [right of=E] {$F$};

                \path (A) edge [bend left] node {$\sym{R}$} (B);
                \path (A) edge [loop left] node {$\sym{L}$} (A);
                \path (B) edge [loop right] node {$\sym{R}$} (B);
                \path (B) edge [bend left] node {$\sym{L}$} (A);

                \path (C) edge [bend left] node {$B,\sym{R}$} (D);
                \path (C) edge [loop left] node {$A,\sym{L}$} (C);
                \path (D) edge [bend left] node {$A,\sym{L}$} (C);
                \path (D) edge [loop right] node {$B,\sym{R}$} (D);
                
                \path (E) edge [bend left] node {$BD,\sym{R}$} (F);
                \path (E) edge [loop left] node {$AC,\sym{L}$} (E);
                \path (F) edge [bend left] node {$AC,\sym{L}$} (E);
                \path (F) edge [loop right] node {$BD,\sym{R}$} (E);

                \end{tikzpicture} }   
		\caption{Cascade of identity-reset automata for $A_3$. Omitted transitions are self-loops; for example, inputs $A,\sym{R}$ and $B,\sym{L}$ are self-loops on $C$ and $D$.} 
		\label{fig:cascade-for-C-3}
	\end{center}
\end{subfigure}


==> C-3-global-automaton.tex <==
\begin{subfigure}{\linewidth}
\renewcommand{\hom}[1]{(#1)}%
\centering
		\scalebox{0.8}{%
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node
			distance=2.5cm,semithick,initial text=,initial where=left]

            \path[use as bounding box] (-1.5cm,1.6cm) rectangle (9cm,-4.1cm);
   
			\node[state] (ACE) {$ACE\hom{0}$};
                \node[state] (BCE) [right of=ACE] {$BCE\hom{1}$};
                \node[state] (ADE) [below of=ACE] {$ADE\hom{1}$};
                \node[state] (BDE) [below of=BCE] {$BDE\hom{2}$};

                \node[state] (ACF) [right of=BCE] {$ACF\hom{1}$};
                \node[state] (BCF) [right of=ACF] {$BCF\hom{2}$};
   			\node[state] (ADF) [below of=ACF] {$ADF\hom{2}$};
                \node[state] (BDF) [right of=ADF] {$BDF\hom{3}$};

                \path (ACE) edge [bend left] node {$\sym{R}$} (BCE);
                \path (ACE) edge [loop left] node[very near end,above] {$\sym{L}$} (ACE);
			\path (BCE) edge [bend left] node {$\sym{L}$} (ACE);
                \path (BCE) edge [bend left] node {$\sym{R}$} (BDE);
                \path (ADE) edge [bend left] node {$\sym{L}$} (ACE);
                \path (ADE) edge [bend left] node {$\sym{R}$} (BDE);
                \path (BDE) edge [bend left] node {$\sym{L}$} (ADE);
                \path (BDE) edge [bend right=55] node [above] {$\sym{R}$} (BDF);
                
                \path (ADF) edge [bend left] node {$\sym{R}$} (BDF);
                \path (ADF) edge [bend left] node {$\sym{L}$} (ACF);
			\path (BDF) edge [bend left] node {$\sym{L}$} (ADF);
                \path (BDF) edge [loop right] node[very near end,below] {$\sym{R}$} (BDF);
                \path (ACF) edge [bend right=55] node [below] {$\sym{L}$} (ACE);
                \path (ACF) edge [bend left] node {$\sym{R}$} (BCF);
                \path (BCF) edge [bend left] node {$\sym{L}$} (ACF);
                \path (BCF) edge [bend left] node {$\sym{R}$} (BDF);
   \end{tikzpicture}}%
		\caption{The global automaton of the cascade product in part (b). For state $q$, the number in parentheses is the state $\phi(q)$ in $A_3$.}
		\label{fig:global-automaton-for-C-3}
\end{subfigure}


==> DFA_Dyck_1_depth_2.tex <==
		\scalebox{0.8}{
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node
			distance=1.8cm,semithick,initial text=,initial where=above,double distance=3pt]
   
			\node[state,initial,accepting] (S0) {};
                \node[state] (S1) [below of=S0] {};
                \node[state] (S2) [below of=S1] {};

                \path (S0) edge [bend left] node {$\lsym$} (S1);
			\path (S1) edge [bend left] node {$\lsym$} (S2);
                \path (S2) edge [bend left] node {$\rsym$} (S1);
                \path (S1) edge [bend left] node {$\rsym$} (S0);
                
			\end{tikzpicture} }   


